Wavelet-based parallel dynamic mesh adaptation for magnetohydrodynamics in the AMROC framework

Computational magnetohydrodynamics (MHD) for space physics has become an essential area in understanding the multiscale dynamics of geophysical and astrophysical plasma processes, partially motivated by the lack of space data. Full MHD simulations are typically very demanding and may require substantial computational efforts. In particular, computational space-weather forecasting is an essential long-term goal in this area, motivated for instance by the needs of modern satellite communication technology. We present a new feature of a recently developed compressible two- and three-dimensional MHD solver, which has been successfully implemented into the parallel AMROC (Adaptive Mesh Refinement in Object-oriented C++) framework with improvements concerning the mesh adaptation criteria based on wavelet techniques. The developments are related to computational efficiency while controlling the precision using dynamically adapted meshes in space-time in a fully parallel context.

==> clusterAlgScheme.tex <==

\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{10}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{15}%
\begin{center}
%\begin{tcolorbox}
\resizebox{8cm}{8.5cm}{%
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=black,thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path (14,2) node (idn5) [ blue!90!black!90] {\textbf{$\Delta = \Upsilon_{k-1} - 2 \Upsilon_{k} + \Upsilon_{k+1} $}};


\foreach \x in {1,...,10}{
    \foreach \y in {1,...,10}
        \node[box,gray!55] at (\x,\y){};
}

\foreach \x in {4,...,10} {
\node[box,fill=black!10!green!20] at (\x,9){};
\node[box,fill=black!10!green!20] at (\x,10){};
 }
\foreach \x in {3,...,5} {
\node[box,fill=red!15] at (\x,8){};
 }
\node[box,fill=red!15] at (3,7){};

\foreach \x in {1,...,2} {
\node[box,fill=blue!5] at (\x,7){};
 }
\foreach \x in {1,...,2} {
\node[box,fill=red!5] at (\x,7){};
\node[box,fill=red!5] at (\x,6){};
\node[box,fill=red!5] at (\x,5){};
\node[box,fill=red!5] at (\x,4){};
%cluster 1
\node[box,fill=blue!20] at (\x,2){};
\node[box,fill=blue!20] at (\x,1){};
 }
%Upsilon row 1
\path (11,10.7) node (idn5) [ ] {{$\Upsilon^{\textcolor{blue}{1}}_{\mbox{row}}$}};
\path (11,10) node (idn5) [ ] {{$6$}}; 
\path (11,9) node (idn5) [ ] {{$6$}}; 
\path (11,8) node (idn5) [ ] {{$3$}}; 
\path (11,7) node (idn5) [ ] {{$3$}}; 
\path (11,6) node (idn5) [ ] {{$2$}}; 
\path (11,5) node (idn5) [ ] {{$2$}}; 
\path (11,4) node (idn5) [ ] {{$2$}}; 
\path (11,3) node (idn5) [ ] {{\textcolor{blue}{$0$}}}; 
\path (11,2) node (idn5) [ ] {{$2$}};
\path (11,1) node (idn5) [ ] {{$2$}};
%Delta row 1
\path (12.3,10.7) node (idn5) [ ] {{$\Delta^{\textcolor{blue}{1}}_{\mbox{row}}$}};
\path (12,9) node (idn5) [ ] {\textcolor{blue}{$-3$}}; 
\path (12,8) node (idn5) [ ] {\textcolor{blue}{$\;\;3$}}; 
\path (12,7) node (idn5) [ ] {{$-1$}}; 
\path (12,6) node (idn5) [ ] {{$\;\;1$}}; 
\path (12,5) node (idn5) [ ] {{$\;\;0$}};


%Upsilon row 2
\path (13.5,9) node (idn5) [ ] {{$\Upsilon^{\textcolor{red}{2}}_{\mbox{row}}$}};
\path (13.5,8) node (idn5) [ ] {{$3$}}; 
\path (13.5,7) node (idn5) [ ] {{$3$}}; 
\path (13.5,6) node (idn5) [ ] {{$2$}}; 
\path (13.5,5) node (idn5) [ ] {{$2$}}; 
\path (13.5,4) node (idn5) [ ] {{$2$}}; 
%Delta row 2
\path (14.7,9) node (idn5) [ ] {{$\Delta^{\textcolor{red}{2}}_{\mbox{row}}$}};
\path (14.5,7) node (idn5) [ ] {\textcolor{red}{$-1$}}; 
\path (14.5,6) node (idn5) [ ] {\textcolor{red}{$\;\;1$}}; 
\path (14.5,5) node (idn5) [ ] {{$0$}}; 


%Upsion row 3
\path (15.8,9) node (idn5) [ ] {{$\Upsilon^{\textcolor{brown}{3}}_{\mbox{row}}$}};
\path (15.7,8) node (idn5) [ ] {{$3$}}; 
\path (15.7,7) node (idn5) [ ] {{$1$}}; 

%Upsilon column it 1 
\path (0.2,0) node (idn5) [ ] {{$\Upsilon^{\textcolor{blue}{1}}_{\mbox{col}}$}};
\path (1,0) node (idn5) [ ] {{$6$}}; 
\path (2,0) node (idn5) [ ] {{$6$}}; 
\path (3,0) node (idn5) [ ] {{$2$}}; 
\path (4,0) node (idn5) [ ] {{$3$}}; 
\path (5,0) node (idn5) [ ] {{$3$}}; 
\path (6,0) node (idn5) [ ] {{$2$}}; 
\path (7,0) node (idn5) [ ] {{$2$}}; 
\path (8,0) node (idn5) [ ] {{$2$}}; 
\path (9,0) node (idn5) [ ] {{$2$}};
\path (10,0) node (idn5) [ ] {{$2$}};
%Delta column it 1
\path (0.2,-1) node (idn5) [ ] {{$\Delta^{\textcolor{blue}{1}}_{\mbox{col}}$}};
\path (2,-1) node (idn5) [ ] {\textcolor{blue}{{$-4$}}}; 
\path (3,-1) node (idn5) [ ] {\textcolor{blue}{{$\;5$}}}; 
\path (4,-1) node (idn5) [ ] {{$1$}}; 
\path (5,-1) node (idn5) [ ] {{$-1$}}; 
\path (6,-1) node (idn5) [ ] {{$1$}}; 
\path (7,-1) node (idn5) [ ] {{$0$}}; 
\path (8,-1) node (idn5) [ ] {{$0$}}; 
\path (9,-1) node (idn5) [ ] {{$0$}};
%Upsilon column it 2
\path (0.2,-2) node (idn5) [ ] {{$\Upsilon^{\textcolor{blue}{2}}_{\mbox{col}}$}};
\path (1,-2) node (idn5) [ ] {{$2$}}; 
\path (2,-2) node (idn5) [ ] {{$2$}}; 
\path (3,-2) node (idn5) [ ] {\textcolor{blue}{$0$}}; 
\path (4,-2) node (idn5) [ ] {\textcolor{blue}{$0$}}; 
\path (5,-2) node (idn5) [ ]{\textcolor{blue}{$0$}}; 
\path (6,-2) node (idn5) [ ] {\textcolor{blue}{$0$}};  
\path (7,-2) node (idn5) [ ] {\textcolor{blue}{$0$}}; 
\path (8,-2) node (idn5) [ ] {\textcolor{blue}{$0$}};  
\path (9,-2) node (idn5) [ ] {\textcolor{blue}{$0$}}; 
\path (10,-2) node (idn5) [ ] {\textcolor{blue}{$0$}}; 
%Upsilon column it 3
\path (0,11) node (idn5) [ ] {{$\Upsilon^{\textcolor{black!30!green!90}{3}}_{\mbox{col}}$}};
\path (1,11) node (idn5) [ ] {\textcolor{black!30!green!90}{0}}; 
\path (2,11) node (idn5) [ ] {\textcolor{black!30!green!90}{0}};
\path (3,11) node (idn5) [ ] {\textcolor{black!30!green!90}{0}};
\path (4,11) node (idn5) [ ] {{$2$}}; 
\path (5,11) node (idn5) [ ] {{$2$}}; 
\path (6,11) node (idn5) [ ] {{$2$}}; 
\path (7,11) node (idn5) [ ] {{$2$}}; 
\path (8,11) node (idn5) [ ] {{$2$}}; 
\path (9,11) node (idn5) [ ] {{$2$}};
\path (10,11) node (idn5) [ ] {{$2$}};
%Upsilon column it 4
\path (0,3.3) node (idn5) [ ] {{$\Upsilon^{\textcolor{red}{4}}_{\mbox{col}}$}};
\path (1,3.3) node (idn5) [ ] {{$4$}}; 
\path (2,3.3) node (idn5) [ ] {{$4$}}; 
\path (3,3.3) node (idn5) [ ] {{$2$}}; 
\path (4,3.3) node (idn5) [ ] {{$3$}}; 
\path (5,3.3) node (idn5) [ ] {{$3$}}; 
\path (6,3.3) node (idn5) [ ] {{$2$}}; 
\path (7,3.3) node (idn5) [ ] {{$2$}}; 
\path (8,3.3) node (idn5) [ ] {{$2$}}; 
\path (9,3.3) node (idn5) [ ] {{$2$}};
\path (10,3.3) node (idn5) [ ] {{$2$}};

%Delta column it 4
\path (0,2.6) node (idn5) [ ] {{$\Delta^{\textcolor{red}{4}}_{\mbox{col}}$}};
\path (2,2.7) node (idn5) [ ] {\textcolor{red}{{$-2$}}}; 
\path (3,2.7) node (idn5) [ ] {\textcolor{red}{{$\;3$}}}; 
\path (4,2.7) node (idn5) [ ] {\textcolor{red}{{$-2$}}}; 
\path (5,2.7) node (idn5) [ ] {{$-1$}}; 
\path (6,2.7) node (idn5) [ ] {{$1$}}; 
\path (7,2.7) node (idn5) [ ] {{$0$}}; 
\path (8,2.7) node (idn5) [ ] {{$0$}}; 
\path (9,2.7) node (idn5) [ ] {{$0$}};

%Upsilon column it 5
\path (0,12.5) node (idn5) [ ] {{$\Upsilon^{\textcolor{orange}{5}}_{\mbox{col}}$}};
\path (1,12.5) node (idn5) [ ] {{$4$}}; 
\path (2,12.5) node (idn5) [ ] {{$4$}}; 
\path (3,12.5) node (idn5) [ ] {{$2$}}; 
\path (4,12.5) node (idn5) [ ] {{$1$}}; 
\path (5,12.5) node (idn5) [ ] {{$1$}}; 
\path (6,12.5) node (idn5) [ ] {\textcolor{orange}{{$0$}}};
\path (7,12.5) node (idn5) [ ] {\textcolor{orange}{{$0$}}};
\path (8,12.5) node (idn5) [ ] {\textcolor{orange}{{$0$}}};
\path (9,12.5) node (idn5) [ ] {\textcolor{orange}{{$0$}}};
\path (10,12.5) node (idn5) [ ] {\textcolor{orange}{{$0$}}};
%Delta column it 5
\path (0,11.7) node (idn5) [ ] {{$\Delta^{\textcolor{orange}{5}}_{\mbox{col}}$}};
\path (2,11.7) node (idn5) [ ] {\textcolor{orange}{{$-2$}}}; 
\path (3,11.7) node (idn5) [ ] {\textcolor{orange}{{$1$}}};
\path (4,11.7) node (idn5) [ ] {{$1$}};

%Upsilon column it 6
\path (0,14.3) node (idn5) [ ] {{$\Upsilon^{\textcolor{brown}{6}}_{\mbox{col}}$}};
\path (3,14.3) node (idn5) [ ] {{$2$}}; 
\path (4,14.3) node (idn5) [ ] {{$1$}}; 
\path (5,14.3) node (idn5) [ ] {{$1$}}; 
%Delta column it 6
\path (0,13.5) node (idn5) [ ] {{$\Delta^{\textcolor{brown}{6}}_{\mbox{col}}$}};
\path (4,13.5) node (idn5) [ ] {$1$};


%dashed Upsilon, dotted Delta
\draw[very thick,dashed,blue] (3,0.5) -- (3,2.5);
\draw[very thick,dashed,blue] (0.5,3) -- (10.5,3);
\draw[very thick,dotted,blue] (0.5,8.5) -- (10.5,8.5);
\draw[very thick,dashed,green] (3,10.5) -- (3,8.5);
\draw[very thick,dashed,orange] (5.5,8.5) -- (5.5,3.5);
\draw[very thick,dotted,orange] (2.5,8.5) -- (2.5,3.5);
\draw[very thick,dotted,red] (3.5,8.5) -- (3.5,3.5);
\draw[very thick,dotted,red] (3.5,6.5) -- (10.5,6.5);
%\path (6.5,3) node (idn0) [ ] {{\footnotesize$\Upsilon_{\mbox{row}}=0$ independent cluster}};
%   \foreach \i in {\xMin,...,\xMax} {
%    \draw [very thin,gray!50] (\i,\yMin) -- (\i,\yMax) node [below] at (\i,\yMin) {{\tiny$\i$}};
%   }
%    \foreach \i in {\yMin,...,\yMax} {
%      \draw [very thin,gray!50] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {\tiny$\i$};
%  }

%  \foreach \i in {4,...,10} {
%    \draw [very thin,fill=green] (\i,9) -- (\i,9) ;
%   }
\end{tikzpicture}
}%resize
%\end{tcolorbox}
\end{center}

==> ghartenPrediction.tex <==
\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{6}%
\newcommand*{\yMin}{-1}%
\newcommand*{\yMax}{2}%

\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}
%    \foreach \i in {\xMin,...,\xMax} {
 %     \draw [very thin,gray!50] (\i,\yMin) -- (\i,\yMax) node [below] at (\i,\yMin) {{\tiny$\i$}};
%   }
%    \foreach \i in {\yMin,...,\yMax} {
%       \draw [very thin,gray!50] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {\tiny$\i$};
%  }

%levels
\path (0.5,1.5) node (idn0) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_{i-3}$}};
\path (1.5,1.5) node (idn1) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_{i-2}$}};
\path (2.5,1.5) node (idn2) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_{i-1}$}};
\path (3.5,1.5) node (idn3) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_i$}};
\path (4.5,1.5) node (idn4) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_{i+1}$}};
\path (5.5,1.5) node (idn5) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_{i+2}$}};

\draw (0,1) -- (6,1);
\foreach \x in {0,...,6}
	\draw (\x,0.8)--(\x,1.2);

\path (1,0.5) node (idn6) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell}_{i-1}$}};
\path (2.8,0.5) node (idn7) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell}_{i}$}};
\path (5,0.5) node (idn8) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell}_{i+1}$}};

\path (3.5,1) node (l3k) [ ] {};
\path (1,0) node (l2kM1) [ ] {};
\path (3,0) node (l2k) [ ] {};
\path (5,0) node (l2k1) [ ] {};

\draw (0,0) -- (6,0);
\foreach \x in {0,...,3}
	\draw (2*\x,-0.2)--(2*\x,0.2);
%arrow
\draw[->,very thick] (l2kM1) -- (l3k);
\draw[->,very thick] (l2k) -- (l3k);
\draw[->,very thick] (l2k1) -- (l3k);
\end{tikzpicture}
}


\begin{comment}
\resizebox{1\linewidth}{!}{%
\begin{tikzpicture}[scale=0.5]
\draw[color=gray, thick,fill=yellow!5] (-4 ,0)  rectangle( 8, 6 ) ;
\draw[color=gray, thick] (0,0)  rectangle( 4,6) ;
\draw[color=gray, thick] (-4,3)  -- (8,3) ;
\draw[color=gray, thick] (-2,3)  -- (-2,6) ;
\draw[color=gray, thick] (2,3)  -- (2,6) ;
\draw[color=gray, thick] (6,3)  -- (6,6) ;
%creating the text 
\path (2,1) node (idn0) [ ] {$\bar{\mathbf{Q}}^{\textcolor{blue}{\ell}}_i$};
\path (6,1) node (idn3) [ ] {$\bar{\mathbf{Q}}^{\textcolor{blue}{\ell}}_{i+1}$};
\path (-2,1) node (idn4) [ ] {$\bar{\mathbf{Q}}^{\textcolor{blue}{\ell}}_{i-1}$};
%Creating arrows
\path (3,4.5) node (idn2) [ ] {$\bar{\mathbf{Q}}^{\textcolor{blue}{\ell+1}}_{i}$};
\path (1,4.5) node (idn1) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^{\ell+1}_{i-1}$}};
\path (-1,4.5) node (idn5) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^{\ell+1}_{i-2}$}};
\path (-3,4.5) node (idn6) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^{\ell+1}_{i-3}$}};
\path (5,4.5) node (idn5) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^{\ell+1}_{i+1}$}};
\path (7,4.5) node (idn6) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^{\ell+1}_{i+2}$}};
%Creating arrows
%projection
\draw[->,very thick] (idn4) -- (idn2);
\draw[->,very thick] (idn3) -- (idn2);
\draw[->,very thick] (idn0) -- (idn2);
\end{tikzpicture}}
\end{comment}


==> ghartenProjection.tex <==
\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{6}%
\newcommand*{\yMin}{-1}%
\newcommand*{\yMax}{2}%

\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}
%   \foreach \i in {\xMin,...,\xMax} {
%    \draw [very thin,gray!50] (\i,\yMin) -- (\i,\yMax) node [below] at (\i,\yMin) {{\tiny$\i$}};
%   }
%    \foreach \i in {\yMin,...,\yMax} {
%       \draw [very thin,gray!50] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {\tiny$\i$};
%  }
%levels
\path (0.5,1.5) node (idn0) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_{i-3}$}};
\path (1.5,1.5) node (idn1) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_{i-2}$}};
\path (2.5,1.5) node (idn2) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_{i-1}$}};
\path (3.5,1.5) node (idn3) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_i$}};
\path (4.5,1.5) node (idn4) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_{i+1}$}};
\path (5.5,1.5) node (idn5) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell+1}_{i+2}$}};

\draw (0,1) -- (6,1);
\foreach \x in {0,...,6}
	\draw (\x,0.8)--(\x,1.2);

\path (1,0.5) node (idn6) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell}_{i-1}$}};
\path (3,0.6) node (idn7) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell}_{i}$}};
\path (5,0.5) node (idn8) [ ] {{\tiny $\bar{\mathbf{Q}}^{\ell}_{i+1}$}};

\draw (0,0) -- (6,0);
\foreach \x in {0,...,3}
	\draw (2*\x,-0.2)--(2*\x,0.2);

\path (3.5,1) node (l3k) [ ] {};
\path (2.5,1) node (l3kM1) [ ] {};
\path (3,0) node (l2k) [ ] {};

%arrow
\draw[->,very thick] (l3k) -- (l2k);
\draw[->,very thick] (l3kM1) -- (l2k);
\end{tikzpicture}
}


\begin{comment}
\resizebox{1\linewidth}{!}{%
\begin{tikzpicture}[scale=0.5]
\draw[color=gray, thick,fill=yellow!5] (-4 ,0)  rectangle( 8, 6 ) ;
\draw[color=gray, thick] (0,0)  rectangle( 4,6) ;
\draw[color=gray, thick] (-4,3)  -- (8,3) ;
\draw[color=gray, thick] (-2,3)  -- (-2,6) ;
\draw[color=gray, thick] (2,3)  -- (2,6) ;
\draw[color=gray, thick] (6,3)  -- (6,6) ;
%creating the text 
\path (2,1) node (idn0) [ ] {$\bar{\mathbf{Q}}^{\textcolor{red}{\ell}}_k$};
\path (6,1) node (idn3) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^\ell_{k+1}$}};
\path (-2,1) node (idn4) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^\ell_{k-1}$}};
%Creating arrows
\path (1,4.5) node (idn1) [ ] {$\bar{\mathbf{Q}}^{\textcolor{red}{\ell+1}}_{k-1}$};
\path (3,4.5) node (idn2) [ ] {$\bar{\mathbf{Q}}^{\textcolor{red}{\ell+1}}_{k}$};
\path (-1,4.5) node (idn5) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^{\ell+1}_{k-2}$}};
\path (-3,4.5) node (idn6) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^{\ell+1}_{k-3}$}};
\path (5,4.5) node (idn5) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^{\ell+1}_{k+1}$}};
\path (7,4.5) node (idn6) [ ] {\textcolor{gray!50}{$\bar{\mathbf{Q}}^{\ell+1}_{k+2}$}};
%Creating arrows
%projection
\draw[->,very thick,red] (idn1) -- (idn0);
\draw[->,very thick,red] (idn2) -- (idn0);
\end{tikzpicture}
}
\end{comment}
